Characterizing Compatibility and Agreement of Unrooted Trees via Cuts in Graphs

Deciding whether there is a single tree -a supertree- that summarizes the evolutionary information in a collection of unrooted trees is a fundamental problem in phylogenetics. We consider two versions of this question: agreement and compatibility. In the first, the supertree is required to reflect precisely the relationships among the species exhibited by the input trees. In the second, the supertree can be more refined than the input trees. Tree compatibility can be characterized in terms of the existence of a specific kind of triangulation in a structure known as the display graph. Alternatively, it can be characterized as a chordal graph sandwich problem in a structure known as the edge label intersection graph. Here, we show that the latter characterization yields a natural characterization of compatibility in terms of minimal cuts in the display graph, which is closely related to compatibility of splits. We then derive a characterization for agreement.

==> examples.tex <==
%!TEX root = cuts_modified.tex 
\begin{tikzpicture} [inner sep = 2mm, semithick,scale=0.7]
\tikzstyle{every node}=[font=\fontsize{10}{10}, scale=0.8];
%\draw [help lines] (0,0) grid (14,9);

\coordinate (one_a) at (1,9);
\begin{scope}[red,scale=0.8]
\draw (one_a) --++(1, -1) coordinate(one_1) --++(-1, 0) coordinate(one_b) ++(1,0) --++(-1,-1) coordinate(one_c)  ++(1,1) --++(1,0) coordinate(one_2) --++(0,-1) coordinate(one_f) ++(0,1) --++(1,0) coordinate (one_3) --++(1,1) coordinate(one_d) ++(-1,-1) --+(1,-1) coordinate(one_e);
%\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{10}{10}];
\path [fill] (one_1) circle(0.1) node[above] {$1$};
\path [fill] (one_2) circle(0.1) node[above] {$2$};
\path [fill] (one_3) circle(0.1) node[above] {$3$};
%\end{scope}
\path [fill] (one_a) node[left] {$a$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (one_b) node[left] {$b$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (one_c) node[left] {$c$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (one_d) node[right]{$d$}++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (one_e) node[right]{$e$}++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (one_f) node[left]{$f$}++(-0.075,-0.075)  rectangle +(0.15,0.15);
\end{scope}

\path(one_f) ++(0, -0.75) coordinate(i)node{$(i)$};
\path (one_d) ++(4,0) coordinate(two_a);
\begin{scope}[blue,scale=0.8]
\draw (two_a) --++(1,-1) coordinate(two_4) --++(-1,-1) coordinate(two_b) ++(1,1) --++(1,0) coordinate(two_5)--++(0,-1) coordinate(two_c) ++(0,1) --++(1,0) coordinate(two_6) --++(0,1) coordinate(two_d) ++(0,-2)  coordinate(two_e)--++(0, 1) --++(1,0) coordinate(two_7) --++(1,1) coordinate(two_f) ++(-1,-1) --+(1,-1) coordinate(two_g);
\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{10}{10}];
\path [fill] (two_4) circle(0.1) node[above] {$4$};
\path [fill] (two_5) circle(0.1) node[above] {$5$};
\path [fill] (two_6) circle(0.1) +(-0.2,0) node[above] {$6$};
\path [fill] (two_7) circle(0.1) node[above] {$7$};
\end{scope}
\path [fill] (two_a) node[left] {$a$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (two_b) node[left] {$b$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (two_c) node[left] {$c$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (two_d) node[right] {$d$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (two_e) node[left] {$e$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (two_f) node[left] {$f$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (two_g) node[left] {$g$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\end{scope}
\path (two_c) ++(0.5, -0.75) coordinate(ii)node{$(ii)$};
\path (one_c) ++(0,-2.5) coordinate(dis_1);

\begin{scope}[red]
\draw (dis_1) --++(-1, -1) coordinate(dis_a)  ++(1, 0) coordinate(dis_b) --++(0,1)--++(1,-1) coordinate(dis_c) ++(-1,1) --++(2.5,0) coordinate(dis_2) --++(0,-1) ++(0,1) --++(1.5,0) coordinate(dis_3)--++(-0.75,-1)coordinate(dis_d) ++(1.5,0) coordinate(dis_e) -- (dis_3);
\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{10}{10}];
\path [fill] (dis_1) circle(0.1) node[above] {$1$};
\path [fill] (dis_2) circle(0.1) node[above] {$2$};
\path [fill] (dis_3) circle(0.1) node[above] {$3$};
\end{scope}

\end{scope}

\begin{scope}[blue]
\draw (dis_a) --++(0.5,-1) coordinate(dis_4)--++(0.5,1) ++(-0.5,-1) --++(1.5,0) coordinate(dis_5)--++(0,1) ++(0,-1)--++(3,-1) coordinate(dis_6) --++(-2,1) coordinate(dis_7) --++(-0.5,1)coordinate(dis_g) ++(1,0) coordinate(dis_f) --++(-0.5,-1) (dis_6)--(dis_d) (dis_6)--(dis_e);

\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{10}{10}];
\path [fill] (dis_4) circle(0.1) node[below] {$4$};
\path [fill] (dis_5) circle(0.1) node[below] {$5$};
\path [fill] (dis_6) circle(0.1) node[right] {$6$};
\path [fill] (dis_7) circle(0.1) node[right] {$7$};
\end{scope}

\end{scope}

\begin{scope}[black]
\path [fill] (dis_a) node[left] {$a$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (dis_b) node[left] {$b$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (dis_c) node[left] {$c$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (dis_d) node[right] {$d$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (dis_e) node[left] {$e$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (dis_f) node[left] {$f$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (dis_g) node[above] {$g$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\end{scope}

\path (i) ++(0, -5.75) node{$(iii)$};
\path (dis_3) ++(4,0.5) coordinate(el_12);

\begin{scope}[red]
\draw (el_12)--++(-1, -1) coordinate(el_1a) --++(1,-1) coordinate(el_1b) --++(1, 1) coordinate(el_1c) --(el_12) --(el_1b) (el_1a)--(el_1c);
\draw (el_12)--++(2.5,-1) coordinate(el_2f)--++(0,1) coordinate(el_23) -- (el_12);
\draw (el_23)--++(1,-1) coordinate(el_3d)--++(1,1) coordinate(el_3e)--(el_23);

\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{9}{9}];
\path [fill] (el_12) circle(0.09) node[above]{$12$};
\path [fill] (el_1a) circle(0.09) node[left]{$1a$};
\path [fill] (el_1c) circle(0.09) node[right]{$1c$};
\path [fill] (el_1b) circle(0.09) node[right]{$1b$};
\path [fill] (el_23) circle(0.09) node[above]{$23$};
\path [fill] (el_2f) circle(0.09) node[right, inner sep=1.5mm]{$2f$};
\path [fill] (el_3e) circle(0.09) node[above]{$3e$};
\path [fill] (el_3d) circle(0.09) node[right]{$3d$};
\end{scope}

\end{scope}

\path (el_1a) ++(0,-1.5) coordinate(el_4a);
\begin{scope}[blue]
\draw (el_4a) --++(1,0)coordinate(el_4b)--++(0,-1) coordinate(el_45) --(el_4a);
\draw (el_45)--++(1,1)coordinate(el_5c)--++(1,-1) coordinate(el_56) --(el_45);
\draw (el_56)--++(0.5,1)coordinate(el_67)--++(1,0) coordinate(el_6d)--++(1,-1)coordinate(el_6e) -- (el_56) -- (el_6d) (el_67)--(el_6e);
\draw (el_67) --++(0, 0.75)coordinate(el_7f)--++(-0.75,0) coordinate(el_7g)--(el_67); 


\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{9}{9}];
\path [fill] (el_4a) circle(0.09) node[left]{$4a$};
\path [fill] (el_4b) circle(0.09) node[right]{$4b$};
\path [fill] (el_45) circle(0.09) node[below]{$45$};
\path [fill] (el_5c) circle(0.09) node[right]{$5c$};
\path [fill] (el_56) circle(0.09) node[below]{$56$};
\path [fill] (el_67) circle(0.09) node[left]{$67$};
\path [fill] (el_7g) circle(0.09) node[left]{$7g$};
\path [fill] (el_7f) circle(0.09) node[right]{$7f$};
\path [fill] (el_6d) circle(0.09) node[right]{$6d$};
\path [fill] (el_6e) circle(0.09) node[below]{$6e$};
\end{scope}
\end{scope}

\begin{scope}[black]
\draw (el_1a)--(el_4a);
\draw (el_1b)--(el_4b);
\draw (el_1c)--(el_5c);
\draw (el_3d)--(el_6d);
\draw (el_3e)--(el_6e);
\draw (el_2f)--(el_7f);
\end{scope}

\path (ii) ++(0,-5.75) node{$(iv)$};

\end{tikzpicture}


==> examples1.tex <==
%!TEX root = cuts_modified.tex 
\begin{tikzpicture} [inner sep = 2mm, semithick,scale=0.7]
\tikzstyle{every node}=[font=\fontsize{10}{10}, scale=0.8];
%\draw [help lines] (0,0) grid (12,8);

\coordinate (one_a) at (1,8);
\begin{scope}[red,scale=0.8]
\draw (one_a) --++(1, -1) coordinate(one_1) --++(-1,-1) coordinate(one_b)  ++(1,1) --++(1,0) coordinate(one_2) --++(0,-1) coordinate(one_c) ++(0,1) --++(1,0) coordinate (one_3) --++(1,1) coordinate(one_d) ++(-1,-1) --+(1,-1) coordinate(one_e);
%\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{10}{10}];
\path [fill] (one_1) circle(0.1) node[above] {$1$};
\path [fill] (one_2) circle(0.1) node[above] {$2$};
\path [fill] (one_3) circle(0.1) node[above] {$3$};
%\end{scope}
\path [fill] (one_a) node[left] {$a$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (one_b) node[left] {$b$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (one_c) node[left] {$c$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (one_d) node[right]{$d$}++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (one_e) node[right]{$e$}++(-0.075,-0.075)  rectangle +(0.15,0.15);
\end{scope}

\path(one_c) ++(0, -0.75) coordinate(i)node{$(i)$};
\path (one_d) ++(3,0) coordinate(two_a);
\begin{scope}[blue,scale=0.8]
\draw (two_a) --++(1,-1) coordinate(two_4) --++(-1,-1) coordinate(two_b) ++(1,1) --++(1,0) coordinate(two_5)--++(0,-1) coordinate(two_f) ++(0,1) --++(1,0) coordinate(two_6) --++(1,1) coordinate(two_c) ++(-1,-1) --+(1,-1) coordinate(two_d);
\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{10}{10}];
\path [fill] (two_4) circle(0.1) node[above] {$4$};
\path [fill] (two_5) circle(0.1) node[above] {$5$};
\path [fill] (two_6) circle(0.1) node[above] {$6$};
\end{scope}
\path [fill] (two_a) node[left] {$a$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (two_b) node[left] {$b$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (two_c) node[right] {$c$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (two_d) node[right] {$d$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (two_f) node[left] {$f$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\end{scope}
\path (two_f) ++(0,-0.75) coordinate(ii)node{$(ii)$};
\path (one_1) ++(-1,-3) coordinate(dis_1);

\begin{scope}[red]
\draw (dis_1) --++(-0.75, -1) coordinate(dis_a) ++(0.75,1) -- ++(0.75,-1) coordinate(dis_b) ++(-0.75,1) -- ++(2,0) coordinate(dis_2) -- ++(0, -1) coordinate(dis_c) ++(0,1)--++(1.75,0) coordinate(dis_3) -- ++(-0.75,-1) coordinate(dis_d) ++(0.75,1) -- ++(0, -1) coordinate (dis_e);
\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{10}{10}];
\path [fill] (dis_1) circle(0.1) node[above] {$1$};
\path [fill] (dis_2) circle(0.1) node[above] {$2$};
\path [fill] (dis_3) circle(0.1) node[above] {$3$};
\end{scope}

\end{scope}

\begin{scope}[blue]
\draw (dis_a) --++(0.75,-1) coordinate(dis_4)--++(0.75,1) ++(-0.75,-1) -- ++(1.25,0) coordinate(dis_5) -- ++(0,1) coordinate(dis_f) ++(0,-1)--++(1.25,0) coordinate(dis_6)--(dis_c);
\draw (dis_6)--(dis_d);
\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{10}{10}];
\path [fill] (dis_4) circle(0.1) node[below] {$4$};
\path [fill] (dis_5) circle(0.1) node[below] {$5$};
\path [fill] (dis_6) circle(0.1) node[below] {$6$};
\end{scope}

\end{scope}

\begin{scope}[black]
\path [fill] (dis_a) node[left] {$a$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (dis_b) node[left] {$b$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (dis_c) node[right] {$c$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (dis_d) node[right] {$d$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (dis_e) node[right] {$e$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\path [fill] (dis_f) node[above] {$f$} ++(-0.075,-0.075)  rectangle +(0.15,0.15);
\end{scope}

\path (i) ++(0, -5) node{$(iii)$};
\path (dis_3) ++(3,0.5) coordinate(el_12);

\begin{scope}[red]
\draw (el_12)--++(-0.75, -1) coordinate(el_1a) -- ++(1.5,0) coordinate(el_1b)--++(-0.75,1)--++(2.5,0) coordinate(el_23)--++(0,-1) coordinate(el_2c) ++(0,1) --++(1.25,-1) coordinate(el_3d)--++(0,1) coordinate(el_3e)--+(-1.25,0);
\draw (el_2c)--(el_12);

\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{9}{9}];
\path [fill] (el_12) circle(0.09) node[above]{$12$};
\path [fill] (el_1a) circle(0.09) node[left]{$1a$};
\path [fill] (el_1b) circle(0.09) node[right]{$1b$};
\path [fill] (el_23) circle(0.09) node[above]{$23$};
\path [fill] (el_2c) circle(0.09) node[right]{$2c$};
\path [fill] (el_3e) circle(0.09) node[above]{$3e$};
\path [fill] (el_3d) circle(0.09) node[right]{$3d$};
\end{scope}

\end{scope}

\path (el_1a) ++(0,-1) coordinate(el_4a);
\begin{scope}[blue]
\draw (el_4a) --++(1.5,0)coordinate(el_4b)--++(-0.75,-1) coordinate(el_45) --(el_4a);
\draw (el_45)--++(2.5,0) coordinate(el_56)--++(-0.75,1) coordinate(el_5f)-- (el_45); 
\draw (el_56)--++(0,1) coordinate(el_6c)--++(1.25,0) coordinate(el_6d)--(el_56);

\begin{scope}
%\tikzstyle {every node}=[font=\fontsize{9}{9}];
\path [fill] (el_4a) circle(0.09) node[left]{$4a$};
\path [fill] (el_4b) circle(0.09) node[right]{$4b$};
\path [fill] (el_45) circle(0.09) node[below]{$45$};
\path [fill] (el_5f) circle(0.09) node[above]{$5f$};
\path [fill] (el_56) circle(0.09) node[below]{$56$};
\path [fill] (el_6c) circle(0.09) ++(0.3,0) node[above]{$6c$};
\path [fill] (el_6d) circle(0.09) node[right]{$6d$};
\end{scope}
\end{scope}

\begin{scope}[black]
\draw (el_1a)--(el_4a);
\draw (el_1b)--(el_4b);
\draw (el_2c)--(el_6c);
\draw (el_3d)--(el_6d);
\end{scope}

\path (ii) ++(0,-5) node{$(iv)$};

\end{tikzpicture}

